On the quasiconvex hull for a three-well problem in two dimensional linear elasticity

We provide quantitative inner and outer bounds for the symmetric quasiconvex hull $Q^e(\mathcal{U})$ on linear strains generated by three-well sets $\mathcal{U}$ in $\mathbb{R}^{2\times 2}_{sym}$. In our study, we consider all possible compatible configurations for three wells and prove that if there exist two matrices in $\mathcal{U}$ that are rank-one compatible then $Q^e(\mathcal{U})$ coincides with its symmetric lamination convex hull $L^e(\mathcal{U})$. We complete this result by providing an explicit characterization of $L^e(\mathcal{U})$ in terms of the wells in $\mathcal{U}$. Finally, we discuss the optimality of our outer bound and its relationship with quadratic polyconvex functions.

==> f1.tex <==
\begin{tikzpicture} [thick,scale=0.85, every node/.style={transform shape}]
\begin{scope}
\filldraw[lightgray] (4,2) -- (8,4) -- (8,0) -- cycle;
\filldraw[lightgray] (4,2) -- (0,4) -- (0,0) -- cycle;
\draw[thick,gray] (0,0) --(8,4);
\draw[thick,gray] (0,4) --(8,0);
\filldraw[blue, opacity=0.5] (7.5,3.75) .. controls (6.3,2.3) and (6.3,2.3) .. (6.5,.75);
\node at (6.3,2.3) {$\Gamma$};
%\draw[thick, darkgray,->] (4,2) --(5,2.5); 
%\node[rotate=26.6] at (5,2.8) {$n^{\perp}\otimes n^{\perp}$};
%\draw[thick, darkgray,->] (4,2) --(5,1.5);\node[rotate=-26.6] at (4.8,1.4) {$a^{\perp}\otimes a^{\perp}$};
\filldraw[red] (4,2) circle [radius=3pt];
\node[red] at (3.5,2) {$U_0$};
\filldraw[black] (7.5,3.75) circle [radius=3pt] node [anchor=south]{$U_2$};
\filldraw[black] (6.5,.75) circle [radius=3pt]node [anchor=north]{$U_3$};
\filldraw[black] (.5,2) circle [radius=3pt]node [anchor=south]{$U_1$};

\filldraw[blue, opacity=0.5] (7.5,3.75) circle [radius=2pt];% node [anchor=south]{$U_2$};
\filldraw[blue, opacity=0.5] (6.5,.75) circle [radius=2pt];%node [anchor=north]{$U_3$};
\filldraw[blue, opacity=0.5] (.5,2) circle [radius=2pt];%node [anchor=south]{$U_1$};


\draw[blue, opacity=0.5, thick] (7.5,3.75) -- (6.5,.75);
\draw[gray, dashed, thick] (7.5,3.75) -- (.5,2) --(6.5,.75);
\node at (4,-0.3) {(a)};
\end{scope}

\begin{scope}[shift={(9,0)}]

%\begin{scope}
%\draw[gray, dashed, thick] (.5,.25) -- (7,0.5);
%\filldraw[blue, thick] (.5,.25) -- (5.5,4) --(7,0.5) --(4,2)-- cycle;
%\draw[gray, thick] (.5,.25) -- (5.5,4) --(7,0.5) --(4,2)-- cycle;
%\filldraw[red] (4,2) circle [radius=3pt];
%\node[red] at (3.5,2) {$U_0$};
%\filldraw[black] (0.5,.25) circle [radius=3pt] node [anchor=north]{$U_2$};
%\filldraw[black] (7,0.5) circle [radius=3pt]node [anchor=north]{$U_3$};
%\filldraw[black] (5.5,4) circle [radius=3pt]node [anchor=south]{$U_1$};

%\end{scope}
\filldraw[lightgray] (4,2) -- (8,4) -- (8,0) -- cycle;
\filldraw[lightgray] (4,2) -- (0,4) -- (0,0) -- cycle;

\draw[thick,gray] (0,0) --(8,4);
\draw[thick,gray] (0,4) --(8,0);
\filldraw[blue, opacity=0.5] (0.5,0.25) parabola bend (3.9,1.1) (7,0.5) -- (5.5,4) -- cycle;
\node at (3.75,0.8) {$\Gamma$};
%\draw[thick, darkgray,->] (4,2) --(5,2.5); 
%\node[rotate=26.6] at (5,2.8) {$n^{\perp}\otimes n^{\perp}$};
%\draw[thick, darkgray,->] (4,2) --(5,1.5);\node[rotate=-26.6] at (4.8,1.4) {$a^{\perp}\otimes a^{\perp}$};
\filldraw[lightgray, opacity=0.7] (5.5,4) -- (0.5,.25) -- (4,2) -- (7,0.5) -- cycle;

\filldraw[red] (4,2) circle [radius=3pt];
\node[red] at (3.5,2) {$U_0$};
\filldraw[black] (0.5,.25) circle [radius=3pt] node [anchor=north]{$U_2$};
\filldraw[black] (7,0.5) circle [radius=3pt]node [anchor=north]{$U_3$};
\filldraw[black] (5.5,4) circle [radius=3pt]node [anchor=south]{$U_1$};

\filldraw[blue, opacity=0.5] (0.5,0.25) circle [radius=2pt];% node [anchor=south]{$U_2$};
\filldraw[blue, opacity=0.5] (7,0.5) circle [radius=2pt];%node [anchor=north]{$U_3$};
\filldraw[blue, opacity=0.5] (5.5,4) circle [radius=2pt];%node [anchor=south]{$U_1$};


\draw[gray, dashed, thick] (.5,.25) -- (7,0.5);
\draw[blue, opacity=0.5, thick] (.5,.25) -- (5.5,4) --(7,0.5);
\node at (4,-0.3) {(b)};
\end{scope}
%%%%%%%%

\begin{scope}[shift={(0,-5)}]
\filldraw[lightgray] (4,2) -- (8,4) -- (8,0) -- cycle;
\filldraw[lightgray] (4,2) -- (0,4) -- (0,0) -- cycle;
\draw[thick,gray] (0,0) --(8,4);
\draw[thick,gray] (0,4) --(8,0);
%\draw[thick, darkgray,->] (4,2) --(5,2.5); 
%\node[rotate=26.6] at (5,2.8) {$n^{\perp}\otimes n^{\perp}$};
%\draw[thick, darkgray,->] (4,2) --(5,1.5);\node[rotate=-26.6] at (4.8,1.4) {$a^{\perp}\otimes a^{\perp}$};
\filldraw[red] (4,2) circle [radius=3pt];
\node[red] at (4.5,2) {$U_0$};
\filldraw[black] (7,3.5) circle [radius=3pt] node [anchor=south]{$U_3$};
\filldraw[black] (5,2.5) circle [radius=3pt]node [anchor=north]{$U_2$};
\filldraw[black] (1,3.5) circle [radius=3pt]node [anchor=south]{$U_1$};

\filldraw[blue, opacity=0.5] (7,3.5) circle [radius=2pt];% node [anchor=south]{$U_2$};
\filldraw[blue, opacity=0.5] (5,2.5) circle [radius=2pt];%node [anchor=north]{$U_3$};
\filldraw[blue, opacity=0.5] (1,3.5) circle [radius=2pt];%node [anchor=south]{$U_1$};

%\node at (4,-3) {$$}
\draw[blue, opacity=0.5, thick] (7,3.5) -- (5,2.5);
\draw[gray, dashed, thick] (7,3.5) -- (1,3.5) --(5,2.5);
\node at (4,0) {(c)};
\end{scope}


\begin{scope}[shift={(9,-5)}]
\filldraw[lightgray] (4,2) -- (8,4) -- (8,0) -- cycle;
\filldraw[lightgray] (4,2) -- (0,4) -- (0,0) -- cycle;
\draw[thick,gray] (0,0) --(8,4);
\draw[thick,gray] (0,4) --(8,0);
%\draw[thick, darkgray,->] (4,2) --(5,2.5); 
%\node[rotate=26.6] at (5,2.8) {$n^{\perp}\otimes n^{\perp}$};
%\draw[thick, darkgray,->] (4,2) --(5,1.5);\node[rotate=-26.6] at (4.8,1.4) {$a^{\perp}\otimes a^{\perp}$};
\filldraw[blue, opacity=0.5] (4,2) -- (7,3.5) -- (6,1) -- cycle;%node [anchor=south]{$U_1$};

\draw[gray, dashed, thick] (.5,.25) -- (6,1);
\draw[blue, opacity=0.5, thick] (.5,.25) -- (7,3.5) --(6,1);
\node at (4,0) {(d)};

\filldraw[red] (4,2) circle [radius=3pt];
\node[red] at (3.5,2) {$U_0$};
\filldraw[black] (0.5,.25) circle [radius=3pt] node [anchor=north]{$U_2$};
\filldraw[black] (6,1) circle [radius=3pt]node [anchor=north]{$U_3$};
\filldraw[black] (7,3.5) circle [radius=3pt]node [anchor=south]{$U_1$};

\filldraw[blue, opacity=0.5] (0.5,0.25) circle [radius=2pt];% node [anchor=south]{$U_2$};
\filldraw[blue, opacity=0.5] (6,1) circle [radius=2pt];%node [anchor=north]{$U_3$};
\filldraw[blue, opacity=0.5] (7,3.5) circle [radius=2pt];%node [anchor=south]{$U_1$};

\end{scope}



\end{tikzpicture}


==> f2.tex <==
\begin{tikzpicture}[thick,scale=0.85, every node/.style={transform shape}]
\begin{scope}
%\filldraw[lightgray] (4,2) -- (8,4) -- (8,0) -- cycle;
%\filldraw[lightgray] (4,2) -- (0,4) -- (0,0) -- cycle;
%\draw[thick,gray] (0,0) --(8,4);
%\draw[thick,gray] (0,4) --(8,0);
%\draw[thick, darkgray,->] (4,2) --(5,2.5); 
%\node[rotate=26.6] at (5,2.8) {$n^{\perp}\otimes n^{\perp}$};
%\draw[thick, darkgray,->] (4,2) --(5,1.5);\node[rotate=-26.6] at (4.8,1.4) {$a^{\perp}\otimes a^{\perp}$};
\filldraw[red] (4.1,2) circle [radius=3pt];
\node[red] at (4.5,2) {$U_0$};
\filldraw[black] (7,3.5) circle [radius=3pt] node [anchor=south]{$U_1$};
\filldraw[black] (5,2.5) circle [radius=3pt]node [anchor=north]{$U_2$};
\filldraw[black] (1,2) circle [radius=3pt]node [anchor=south]{$U_3$};

\filldraw[blue, opacity=0.5] (7,3.5) circle [radius=2pt];% node [anchor=south]{$U_2$};
\filldraw[blue, opacity=0.5] (5,2.5) circle [radius=2pt];%node [anchor=north]{$U_3$};
\filldraw[blue, opacity=0.5] (1,2) circle [radius=2pt];%node [anchor=south]{$U_1$};

%\node at (4,-3) {$$}
\draw[blue, opacity=0.5, thick] (7,3.5) -- (5,2.5);
\draw[gray, dashed, thick] (7,3.5) -- (1,2) --(5,2.5);
\node at (4,0) {a)};
\end{scope}


\begin{scope}[shift={(9,0)}]
%\filldraw[lightgray] (4,2) -- (8,4) -- (8,0) -- cycle;
%\filldraw[lightgray] (4,2) -- (0,4) -- (0,0) -- cycle;
%\draw[thick,gray] (0,0) --(8,4);
%\draw[thick,gray] (0,4) --(8,0);
%\draw[thick, darkgray,->] (4,2) --(5,2.5); 
%\node[rotate=26.6] at (5,2.8) {$n^{\perp}\otimes n^{\perp}$};
%\draw[thick, darkgray,->] (4,2) --(5,1.5);\node[rotate=-26.6] at (4.8,1.4) {$a^{\perp}\otimes a^{\perp}$};
\filldraw[red] (4,2) circle [radius=3pt];
\node[red] at (3.5,2) {$U_0$};
\filldraw[black] (0.5,.25) circle [radius=3pt] node [anchor=north]{$U_2$};
\filldraw[black] (6,1) circle [radius=3pt]node [anchor=north]{$U_3$};
\filldraw[black] (7,3.5) circle [radius=3pt]node [anchor=south]{$U_1$};

\filldraw[blue, opacity=0.5] (0.5,0.25) circle [radius=2pt];% node [anchor=south]{$U_2$};
\filldraw[blue, opacity=0.5] (6,1) circle [radius=2pt];%node [anchor=north]{$U_3$};
\filldraw[blue, opacity=0.5] (7,3.5) circle [radius=2pt];%node [anchor=south]{$U_1$};

\filldraw[blue, opacity=0.5] (4,2) -- (7,3.5) -- (6,1) -- cycle;%node [anchor=south]{$U_1$};

\draw[gray, dashed, thick] (.5,.25) -- (6,1);
\draw[blue, opacity=0.5, thick] (.5,.25) -- (7,3.5) --(6,1);
\node at (4,0) {b)};
\end{scope}
\end{tikzpicture}


==> f3.tex <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={transform shape}]
\begin{scope}
\filldraw[color =white, fill=black!60] (0,0) -- (3.5,-2.75) -- (3.5,0) -- cycle;
\filldraw[color=white, fill=black!30] (0,0) -- (-3.5,0) -- (-3.5,-3.5) --(3.5,-3.5) -- (3.5,-2.75) -- cycle;
\draw (0,0) -- (3.5,-2.75);
\draw[thick, ->] (-4,0) -- (4,0);
\node at (4,-.4) {$k$};
\draw[thick, ->] (0,-4) -- (0,.5);
\node at (0.4,.5) {$\delta^*$};
\draw[dotted,thick] (-3.5,0) -- (-3.5,-3.5) -- (3.5,-3.5) -- (3.5,0); 
\draw[thick] (-0.2,-3.5) -- (0.2,-3.5) node [anchor=north]{-1};
\draw[thick] (-3.5,-0.2) -- (-3.5,0.2) node [anchor=south]{-1};
\draw[thick] (3.5,-0.2) -- (3.5,0.2) node [anchor=south]{1};
%\node at (0,-4.3) {a)};
\node at (2.5,-1) {\large $\mathcal{D}$};
%\node at (-2.5,-1) {\large $\mathcal{D}$};
\node at (-1.1,-2.5) {\large $\mathcal{E}\setminus \mathcal{D}$};

\end{scope}

\begin{scope}[shift={(9,0)}]
\filldraw[color =white, fill=black!60] (0,0) -- (2.75, -3.5) -- (3.5,-3.5) -- (3.5,0) -- cycle;
\filldraw[color=white, fill=black!30] (0,0) -- (-3.5,0) -- (-3.5,-3.5) --(2.75,-3.5) -- cycle;
\draw (0,0) -- (2.75,-3.5);
\draw[thick, ->] (-4,0) -- (4,0);
\node at (4,-.4) {$k$};
\draw[thick, ->] (0,-4) -- (0,.5);
\node at (0.4,.5) {$\delta^*$};
\draw[dotted,thick] (-3.5,0) -- (-3.5,-3.5) -- (3.5,-3.5) -- (3.5,0); 
\draw[thick] (-0.2,-3.5) -- (0.2,-3.5) node [anchor=north]{-1};
\draw[thick] (-3.5,-0.2) -- (-3.5,0.2) node [anchor=south]{-1};
\draw[thick] (3.5,-0.2) -- (3.5,0.2) node [anchor=south]{1};
%\node at (0,-4.3) {b)};
\node at (2.5,-1) {\large $\mathcal{D}$};
%\node at (-2.5,-1) {\large $\mathcal{D}$};
\node at (-1.1,-2.5) {\large $\mathcal{E}\setminus \mathcal{D}$};

\end{scope}

\end{tikzpicture}


==> f4.tex <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={transform shape}]
\begin{scope}
\filldraw[color =white, fill=black!30] (0,0) -- (-3.5,-2.75) -- (-3.5,0) -- cycle;
\filldraw[color=white, fill=black!60] (0,0) -- (3.5,0) -- (3.5,-3.5) --(-3.5,-3.5) -- (-3.5,-2.75) -- cycle;
\draw (0,0) -- (-3.5,-2.75);
\draw[thick, ->] (-4,0) -- (4,0);
\node at (4,-.4) {$k$};
\draw[thick, ->] (0,-4) -- (0,.5);
\node at (0.4,.5) {$\delta^*$};
\draw[dotted,thick] (-3.5,0) -- (-3.5,-3.5) -- (3.5,-3.5) -- (3.5,0); 
\draw[thick] (-0.2,-3.5) -- (0.2,-3.5) node [anchor=north]{-1};
\draw[thick] (-3.5,-0.2) -- (-3.5,0.2) node [anchor=south]{-1};
\draw[thick] (3.5,-0.2) -- (3.5,0.2) node [anchor=south]{1};
%\node at (2.5,-1) {\large $\mathcal{D}$};
\node at (-2.5,-1) {\large $\mathcal{E}\setminus \mathcal{D}$};
\node at (1.1,-2.5) {\large $\mathcal{D}$};

\end{scope}

\begin{scope}[shift={(9,0)}]
\filldraw[color =white, fill=black!30] (0,0) -- (-2.75, -3.5) -- (-3.5,-3.5) -- (-3.5,0) -- cycle;
\filldraw[color=white, fill=black!60] (0,0) -- (3.5,0) -- (3.5,-3.5) --(-2.75,-3.5) -- cycle;
\draw (0,0) -- (-2.75,-3.5);
\draw[thick, ->] (-4,0) -- (4,0);
\node at (4,-.4) {$k$};
\draw[thick, ->] (0,-4) -- (0,.5);
\node at (0.4,.5) {$\delta^*$};
\draw[dotted,thick] (-3.5,0) -- (-3.5,-3.5) -- (3.5,-3.5) -- (3.5,0); 
\draw[thick] (-0.2,-3.5) -- (0.2,-3.5) node [anchor=north]{-1};
\draw[thick] (-3.5,-0.2) -- (-3.5,0.2) node [anchor=south]{-1};
\draw[thick] (3.5,-0.2) -- (3.5,0.2) node [anchor=south]{1};
%\node at (2.5,-1) {\large $\mathcal{D}$};
\node at (-2.5,-1) {\large $\mathcal{E}\setminus \mathcal{D}$};
\node at (1.1,-2.5) {\large $\mathcal{D}$};

\end{scope}
\end{tikzpicture}


==> f5.tex <==
\begin{tikzpicture}
\filldraw[color =white, fill=black!60] (0,0) -- (3.5,-2.75) -- (3.5,0) -- cycle;
\filldraw[color=white, fill=black!30] (0,0) -- (-2.75, -3.5) --(3.5,-3.5) -- (3.5,-2.75) -- cycle;
\draw (0,0) -- (3.5,-2.75);
\filldraw[color =white, fill=black!45] (0,0) -- (-2.75, -3.5) -- (-3.5,-3.5) -- (-3.5,0) -- cycle;
\draw (0,0) -- (3.5,-2.75);
\draw (0,0) -- (-2.75, -3.5);
\draw[thick, ->] (-4,0) -- (4,0);
\node at (4,-.4) {$k$};
\draw[thick, ->] (0,-4) -- (0,.5);
\node at (0.4,.5) {$\delta^*$};
\draw[dotted,thick] (-3.5,0) -- (-3.5,-3.5) -- (3.5,-3.5) -- (3.5,0); 
\draw[thick] (-0.2,-3.5) -- (0.2,-3.5) node [anchor=north]{-1};
\draw[thick] (-3.5,-0.2) -- (-3.5,0.2) node [anchor=south]{-1};
\draw[thick] (3.5,-0.2) -- (3.5,0.2) node [anchor=south]{1};
\node at (2.5,-1) {\large $\mathcal{D}$};
\node at (-2.5,-1) {\large $\mathcal{D}'$};
\node at (1.1,-2.5) {\large $\mathcal{E}\setminus (\mathcal{D}\cup \mathcal{D}')$};



\end{tikzpicture}


==> f6.tex <==
\begin{tikzpicture} %[thick,scale=0.85, every node/.style={transform shape}]
\begin{scope}
\filldraw[lightgray] (4,2) -- (8,4) -- (8,0) -- cycle;
\filldraw[lightgray] (4,2) -- (0,4) -- (0,0) -- cycle;
\draw[thick, darkgray,->] (4,2) --(5,2.5); 
%\node[rotate=26.6] at (5,2.8) {$n^{\perp}\otimes n^{\perp}$};
\draw[thick, darkgray,->] (4,2) --(5,1.5);
%\node[rotate=-26.6] at (4.8,1.4) {$a^{\perp}\otimes a^{\perp}$};
\filldraw[black] (0.5,.25) circle [radius=3pt] node [anchor=north]{$U_2$};
\filldraw[black] (7,0.5) circle [radius=3pt]node [anchor=north]{$U_3$};
\filldraw[black] (5.5,4) circle [radius=3pt]node [anchor=south]{$U_1$};
%\draw[gray, dashed, thick] (.5,.25) -- (7,0.5);
%\draw[gray, thick] (.5,.25) -- (5.5,4) --(7,0.5);
\node at (4,-0.5) {a)}; 
\end{scope}
\begin{scope}[shift={(.65,-0.4)}]
\draw[dashed, thick] (0.5,.25) -- (5.5,4);
\end{scope}
\begin{scope}[shift={(-2.2,-0.3)}]
\draw[dashed, thick] (5.5,4) -- (7,.5);
\end{scope}
\begin{scope}[shift={(0,1.6)}]
\draw[dashed, thick] (0.5,.25) -- (7,.5);
\end{scope}

\begin{scope}[shift={(5.5,3.12)}]
\draw[thick,->] (0,0) -- (canvas polar cs:angle=-54,radius=.6cm) node [rotate=0, anchor=west] {\large $C_3'$};
\end{scope}
\begin{scope}[shift={(4.68,.5)}]%{(4.8,.2)}]
\draw[thick,->] (0,0) -- (canvas polar cs:angle=-158,radius=.6cm) node [rotate=0, anchor=north] {\large $C_2'$};
\end{scope}
\begin{scope}[shift={(2,1.9)}]%{(4.8,.2)}]
\draw[thick,->] (0,0) -- (canvas polar cs:angle=91,radius=.6cm) node [rotate=0, anchor=west] {\large $C_1'$};
\end{scope}
\filldraw[red] (4,2) circle [radius=3pt];
\node[red] at (3.5,2) {$U_0$};


\end{tikzpicture}


==> f7.tex <==
\begin{tikzpicture} [thick,scale=0.85, every node/.style={transform shape}]
\begin{scope}[shift={(0,0)}]
\filldraw[lightgray] (4,2) -- (8,4) -- (8,0) -- cycle;
\filldraw[lightgray] (4,2) -- (0,4) -- (0,0) -- cycle;
%\draw[thick,gray] (0,0) --(8,4);
%\draw[thick,gray] (0,4) --(8,0);
%\draw[thick, darkgray,->] (4,2) --(5,2.5); 
%\node[rotate=26.6] at (5,2.8) {$n^{\perp}\otimes n^{\perp}$};
%\draw[thick, darkgray,->] (4,2) --(5,1.5);\node[rotate=-26.6] at (4.8,1.4) {$a^{\perp}\otimes a^{\perp}$};
\filldraw[brown] (5.94,2.97) circle [radius=3pt];
\node[brown] at (6.2,3.3) {$U_{1,3}$};
\filldraw[brown] (3.3,2.35) circle [radius=3pt];
\node[brown] at (3.2,2.7) {$U_{1,2}$};

\filldraw[blue] (3.4,.8) circle [radius=3pt];
\node[blue] at (3.4,1.15) {$U$};

\filldraw[blue] (2.4,.3) circle [radius=3pt];
\node[blue] at (2.4,-0.1) {$V_{3}$};

\filldraw[blue] (6.26,2.23) circle [radius=3pt];
\node[blue] at (6.4,2.56) {$V_{1,3}$};
\draw[dotted, gray] (2.4,.3) -- (6.26,2.23);

\filldraw[blue] (4.2,.4) circle [radius=3pt];
\node[blue] at (4.3,0.05) {$V_{2}$};

\filldraw[blue] (2.1,1.45) circle [radius=3pt];
\node[blue] at (2.1,1.8) {$V_{1,2}$};
\draw[dotted, gray] (4.2,.4) -- (2.1,1.45);


\filldraw[red] (4,2) circle [radius=3pt];
\node[red] at (3.5,2) {$U_0$};
\filldraw[black] (0.5,.25) circle [radius=3pt] node [anchor=north]{$U_2$};
\filldraw[black] (7,0.5) circle [radius=3pt]node [anchor=north]{$U_3$};
\filldraw[black] (5.5,4) circle [radius=3pt]node [anchor=south]{$U_1$};
\draw[gray, dashed, thick] (.5,.25) -- (7,0.5);
\draw[gray, thick] (.5,.25) -- (5.5,4) --(7,0.5);
%\node at (4,-0.3) {a)};
\end{scope}
\end{tikzpicture}



==> f8.tex <==
\begin{tikzpicture}[thick,scale=0.85, every node/.style={transform shape}]
\begin{scope}
\filldraw[lightgray] (2.5,1.25) -- (6,3) -- (6,-0.5) -- cycle;
\filldraw[lightgray] (2.5,1.25) -- (0,2.5) -- (0,0) -- cycle;
%\draw[thick, darkgray,->] (4,2) --(5,2.5); 
%\node[rotate=26.6] at (5,2.8) {$n^{\perp}\otimes n^{\perp}$};
%\draw[thick, darkgray,->] (4,2) --(5,1.5);\node[rotate=-26.6] at (4.8,1.4) {$a^{\perp}\otimes a^{\perp}$};
\filldraw[red] (2.5,1.25) circle [radius=3pt];
\node[red] at (2,1) {$U_0$};
\filldraw[black] (5,2.5) circle [radius=3pt] node [anchor=south]{$U_3$};
\filldraw[black] (3,1.5) circle [radius=3pt]node [anchor=north]{$U_2$};
\filldraw[black] (1,2) circle [radius=3pt]node [anchor=south]{$U_1$};
\draw[gray, dotted] (2.5,1.25) -- (1,2);
%\filldraw[blue, opacity=0.5] (5,2.5) circle [radius=2pt];% node [anchor=south]{$U_2$};
%\filldraw[blue, opacity=0.5] (3,1.5) circle [radius=2pt];%node [anchor=north]{$U_3$};
%\filldraw[blue, opacity=0.5] (1,2) circle [radius=2pt];%node [anchor=south]{$U_1$};

%\node at (4,-3) {$$}
\draw[blue, opacity=0.5, thick] (5,2.5) -- (3,1.5);
\draw[gray, dashed, thick] (5,2.5) -- (1,2) --(3,1.5);
%\node at (4,0) {a)};
\end{scope}
\end{tikzpicture}

